Periodic Regulation of Linear Time-Delay Systems via Youla-Ku\v{c}era Parametrization

The paper proposes an alternative way to achieve the Internal Model Principle (IMP) in contrast to the standard way, where a model of the signal one wishes to track/reject is directly substituted into the closed-loop. The proposed alternative approach relies on an already-existing stabilizing controller, which can be further augmented with a Youla-Ku\v{c}era parameter to let it implicitly admit a model of a signal without altering its stabilizing feature. Thus, with the proposed method, the standard design steps of realizing IMP are reversed. The validity and potential of the proposed approach are demonstrated by considering three different types of time-delay systems. It is shown through simulations that all considered unstable systems, despite the infinite-dimensional closed-loop, can be straightforwardly periodically regulated by augmenting their stabilizing PI controllers. Thanks to a specifically chosen structure for the Youla-Ku\v{c}era parameter, the required tuning can be done by solving a set of linear equations.

==> classical.tex <==

\scalebox{1}{\begin{tikzpicture}
[tf/.style = {rectangle, draw=black, fill=white,  thick, minimum width=60pt, minimum height=30pt},
tf_small/.style = {rectangle, draw=black, fill=white,  thick, minimum width=30pt, minimum height=20pt},
sum/.style = {circle,draw=black,fill=white, thick, minimum size=10pt}]


% Nodes

\node[tf, label={Controller}] (C) {$C(s)$};
\node[sum] (sum_e) [left= 20pt of C] {};
\node[tf,label={ System}] (G) [right =30 pt of C] {$G(s)$};

\node[sum] (sum2) [right=15pt of G]{};
\draw(sum2.north west) --(sum2.south east);
\draw(sum2.north east) --(sum2.south west);

\node (output) [right = 20 pt of sum2] {} ;
\node (feedback) [below = 15 pt of C] {};
\node (r) [left = 15 pt of sum_e] {};




\draw[-triangle 45](sum_e.east) --(C.west) node[midway,above] () {$e$};
\draw[-triangle 45](C.east) --(G.west);
\draw[-triangle 45](G.east) --(sum2.west);
\draw[-triangle 45](sum2.east) --(output.center) node[midway] (y_label) {} node[midway,above] () {$y$};
\node[above=10pt of sum2](dd){};
\draw[-triangle 45] (dd.center) -- (sum2.north) node[midway,right]{$d$};
\draw[](y_label.center) |-(feedback.center);
\draw[-triangle 45](feedback.center) -| (sum_e.south) ;
\draw[-triangle 45] (r.center) -- (sum_e.west) node[midway,above]{$r$};

%sum_e 
\draw(sum_e.north west) --(sum_e.south east);
\draw(sum_e.north east) --(sum_e.south west);
\node[below = -2.5 pt] at (sum_e.center){-};

\end{tikzpicture}}


==> imc.tex <==
\scalebox{1}{\begin{tikzpicture}[
tf/.style = {rectangle, draw=black, fill=white,  thick, minimum width=60pt, minimum height=30pt},
sum/.style = {circle,draw=black,fill=white, thick, minimum size=10pt}]
    

    %Nodes
\node[tf,label={above:IMC Controller}] (Q)   {$Q$};
\node[tf,label={above:System}] (G)   [right=20pt of Q]{$G(s)$} ;
\node[tf,label={above:Model}] (Gm)  [below =30pt of G.center]{$G_m(s)$};
% Sum1
\node[sum] (sum1) [left=10pt of Q]{};
\draw(sum1.north west) --(sum1.south east);
\draw(sum1.north east) --(sum1.south west);
\node[below = -2.5pt] at (sum1.center){-};

%Sum2

\node[sum] (sum2) [right=15pt of G]{};
\draw(sum2.north west) --(sum2.south east);
\draw(sum2.north east) --(sum2.south west);









\draw[-triangle 45](sum1.east) -- (Q.west);
\draw[-triangle 45](Q.east) -- (G.west) node[midway,above] {$u$} node[midway] (u) {};
\draw[-triangle 45](u.center) |-(Gm.west);
\draw[-triangle 45](G.east) -- (sum2.west);
\draw[-triangle 45](sum2.east) --++ (30pt,0pt) node[midway](output){} node[midway,above]{$y$};
\node[sum] (sum3) [below =36.5pt of output]{};
\node[below=15pt of sum3](corner){};
\node[above=10pt of sum2](dd){};
\draw[-triangle 45](output.center) -- (sum3.north);
\draw[-triangle 45](Gm.east) -- (sum3.west) node[midway,above]{$y_m$};
\draw (sum3.south) -- (corner.center);
\draw[-triangle 45] (corner.center) -| (sum1.south);
\draw[-triangle 45] (dd.center) -- (sum2.north) node[midway,right]{$d$};
\draw[triangle 45-] (sum1.west) --++(-15pt,0pt) node[midway,above]{$r$};


%Sum3


\draw(sum3.north west) --(sum3.south east);
\draw(sum3.north east) --(sum3.south west);
\node[left = -2.5pt] at (sum3.center){-};


\end{tikzpicture}}

==> kucera.tex <==

\scalebox{1}{\begin{tikzpicture}[tf/.style = {rectangle, draw=black, fill=white,  thick, minimum width=60pt, minimum height=30pt},
tf_small/.style = {rectangle, draw=black, fill=white,  thick, minimum width=30pt, minimum height=20pt},
sum/.style = {circle,draw=black,fill=white, thick, minimum size=10pt}]



\node[sum] (sum_1) {};

\node[sum] (sum_2) [right = 10 pt of sum_1] {};
\node[tf_small] (x_p) [right = 10 pt of sum_2] {$D^{-1}_p$}; 
\draw[-triangle 45](sum_1.east) -- (sum_2.west);

\draw[-triangle 45](sum_2.east) -- (x_p.west);



\node[tf_small] (y_p) [right = 20 pt of x_p] {$N_p$};
\node[sum] (sum_3) [right = 10 pt of y_p] {};
\draw[-triangle 45](y_p.east) -- (sum_3.west);
\node (x_c) [right = 5 pt of x_p] {};
\draw[-triangle 45](x_p.east) -- (y_p.west);
\node[tf_small] (q) [below = 20 pt of x_c] {$Q_M$} ; 
\draw[-triangle 45](x_c.center) -- (q.north);
\node (y_c) [below = 10 pt of q] {};
\draw[](q.south) -- (y_c.center);

\node[tf_small] (n_g) [below= 40 pt of x_p] {$N_G$};
\node[tf_small] (d_g) [below= 40 pt of y_p] {$D_G$};
\draw[-triangle 45] (y_c.center) |- (n_g.east);
\draw[-triangle 45] (y_c.center) |- (d_g.west);

\draw[-triangle 45] (n_g.west) -| (sum_2.south);
\draw[-triangle 45] (d_g.east) -| (sum_3.south);

\node[tf_small] (g) [right = 10 pt of sum_3] {$G(s)$};
\draw[-triangle 45](sum_3.east) -- (g.west);

\node[sum] (sum_4) [right = 10 pt of g] {};

\node[above=10pt of sum_4](dd){};
\draw[-triangle 45] (dd.center) -- (sum_4.north) node[midway,right]{$d$};
\draw[-triangle 45] (g.east) -- (sum_4.west);

\node (output) [right = 20 pt of sum_4] {} ;
\draw[-triangle 45](sum_4.east) --(output.center) node[midway] (y_label) {} node[midway,above] () {$y$};

\node (feedback) [below = 10 pt of d_g] {};
\draw[](y_label.center) |-(feedback.center);
\draw[-triangle 45](feedback.center) -| (sum_1.south) ;

\node (r) [left = 15 pt of sum_1] {};
\draw[-triangle 45] (r.center) -- (sum_1.west) node[midway,above]{$r$};

% \node (m) [below = 20 pt of x_p] {};
% \node[tf_small] (N) [right= 2pt of m] {$N_G(s)$};
% \draw[-triangle 45] (x_c.center) |- (N.east);
% \node[tf_small] (W_back) [left = 2 pt of m] {$Q(s)$};
% \draw[-triangle 45] (N.west) |- (W_back.east);
% \draw[-triangle 45] (W_back.west) -| (sum_3.south);



% \node[tf] (y_p) [right = 100 pt of sum_3] {$Y_p(s)$};
% \draw[-triangle 45] (sum_2.east) -- (G.west) node[midway] (x_c) {};

% \draw[-triangle 45] (sum_1.east) -- (y_p.west) node[midway] (y_c) {};
% \node (n) [below = 20 pt of y_p] {};
% \node[tf_small] (W_forward) [left = 2 pt of n] {$Q(s)$};
% \draw[-triangle 45] (y_c.center) |- (W_forward.west);
% \node[tf_small] (D) [right= 2pt of n] {$D_G(s)$};
% \draw[-triangle 45] (W_forward.east) -- (D.west);
% \node[sum] (sum_2) [right = 15pt of y_p] {};
% \draw[-triangle 45] (y_p.east)--(sum_2.west);
% \draw[-triangle 45] (D.east) -| (sum_2.south);
% \node[tf] (G) [right = 50 pt of sum_2.west] {$G(s)$};
% \draw[-triangle 45] (sum_2.east) -- (G.west) node[midway] (x_c) {};

% \node (r) [left = 15 pt of sum_1] {};



% \node (y) [right = 20 pt of G] {};
% \draw[-triangle 45] (G.east) -- (y.center) node[midway] (y_mid) {};
% \node (back) [below = 50pt of G] {};
% \draw[] (y_mid.center) |- (back.center) ;
% \draw[-triangle 45] (back.center) -| (sum_1.south) ;
% \draw[-triangle 45] (r.center) -- (sum_1.west);


%sum_1
\draw(sum_1.north west) --(sum_1.south east);
\draw(sum_1.north east) --(sum_1.south west);
\node[below = -2.5 pt] at (sum_1.center){-};

%sum_2
\draw(sum_2.north west) --(sum_2.south east);
\draw(sum_2.north east) --(sum_2.south west);
%\node[below = -1 pt] at (sum_2.center){-};

%sum_3
\draw(sum_3.north west) --(sum_3.south east);
\draw(sum_3.north east) --(sum_3.south west);
%\node[below = -1 pt] at (sum_3.center){-};

%sum_4
\draw(sum_4.north west) --(sum_4.south east);
\draw(sum_4.north east) --(sum_4.south west);


\draw[thick,dotted] ($(sum_2)+(-13pt, -75pt)$) rectangle ($(sum_3)+(8pt, +25pt)$) node[below= 10pt,left] {$C(s)$};

\end{tikzpicture}}

